Towards Accurate MHz Core Loss Measurements

Miniaturized magnetic components play an important role in achieving high efficiency and high power density in power converters. Accurate core loss data are essential when optimizing magnetic components, but making accurate core loss measurements remains challenging, especially at MHz frequencies. As a result, many research groups have developed their own testers in pursuit of improved accuracy, and the amount of published core loss data has increased. However, large variations in these data shed light on fundamental barriers to accurate MHz core loss measurement. This paper identifies these barriers and presents methods for overcoming them.

==> data_comparison/plots/core_loss/pgf/PowerLoss_DMR51W_2000kHz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \newcommand{\legendrow}[4]{%
%%     \makebox[8.0em][l]{#1}%
%%     \makebox[7.0em][l]{#2}%
%%     \makebox[5.5em][r]{#3}%
%%     \makebox[8.0em][r]{#4}%
%%   }
%%   \newcommand{\legendrowNoFreq}[3]{%
%%     \makebox[8.0em][l]{#1}%
%%     \makebox[7.0em][l]{#2}%
%%     \makebox[5.5em][r]{#3}%
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.479250in}{2.433173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044090in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{1.044090in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044090in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044090in,y=0.251744in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585187in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756990in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.756990in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756990in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756990in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.908532in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908532in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908532in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.935902in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{1.935902in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935902in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935902in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.457578in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{2.457578in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457578in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457578in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.827714in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{2.827714in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827714in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827714in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.114813in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114813in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114813in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349390in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.349390in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349390in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349390in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016537in,y=0.109769in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak Effective Flux $\hat{B}_e \left[ mT \right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.682905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.682905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363302in, y=0.649147in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.473991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.473991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311652in, y=1.440233in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.265077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.265077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260002in, y=2.231319in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.368100in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.368100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.368100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.444764in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.444764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.444764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.507404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.507404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.560364in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.560364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.560364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.606241in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.606241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.606241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.646707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.646707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.921046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.921046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.060349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.060349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.159186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.159186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.235850in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.235850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.235850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.298490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.298490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.351450in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.351450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.351450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.397327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.397327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.437793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.437793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.712132in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.712132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.712132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.851435in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.851435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.851435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.950272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.950272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.026936in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.026936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.026936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.089576in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.089576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.089576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.142536in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.142536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.142536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.188413in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.188413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.188413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.228879in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.228879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.228879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260002in,y=1.386069in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volumetric Core Loss $P_V  \left[\frac{mW}{cm^3}\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733628in}{0.488421in}}%
\pgfpathlineto{\pgfqpoint{1.621769in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{2.138956in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.512331in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{2.820104in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{3.078015in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{3.300522in}{2.308545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733628in}{0.488421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621769in}{1.053329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138956in}{1.416324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512331in}{1.696780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820104in}{1.934271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078015in}{2.132350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300522in}{2.308545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695889in}{0.488421in}}%
\pgfpathlineto{\pgfqpoint{0.770291in}{0.488421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584031in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{1.658432in}{1.053329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101217in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.175619in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474592in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{2.548994in}{1.696780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782366in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{1.934271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040277in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{3.114678in}{2.132350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262784in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{3.337185in}{2.308545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733628in}{0.443248in}}%
\pgfpathlineto{\pgfqpoint{0.733628in}{0.528338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621769in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{1.621769in}{1.085530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138956in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{2.138956in}{1.443211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512331in}{1.671482in}}%
\pgfpathlineto{\pgfqpoint{2.512331in}{1.720342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820104in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{2.820104in}{1.955973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078015in}{2.110234in}}%
\pgfpathlineto{\pgfqpoint{3.078015in}{2.153128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300522in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{3.300522in}{2.328891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052229in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{1.939559in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{2.463230in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{3.117842in}{1.944493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052229in}{0.536429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939559in}{1.152469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463230in}{1.516227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117842in}{1.944493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203612in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.390262in}}%
\pgfpathlineto{\pgfqpoint{2.473350in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.828839in}{2.022190in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{2.257354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203612in}{0.915025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966102in}{1.390262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473350in}{1.749995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828839in}{2.022190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116099in}{2.257354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115521in}{1.955397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115521in}{2.099927in}}{\pgfqpoint{3.115521in}{2.244458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137743in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{1.955397in}}%
\pgfpathlineto{\pgfqpoint{3.093299in}{1.999842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093299in}{2.200013in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{2.244458in}}%
\pgfpathlineto{\pgfqpoint{3.137743in}{2.200013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.204961in}{2.130105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209635in}{2.134949in}}{\pgfqpoint{3.217708in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225794in}{2.151264in}}{\pgfqpoint{3.227865in}{2.153634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231810in}{2.158061in}}{\pgfqpoint{3.233372in}{2.161134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.164207in}}{\pgfqpoint{3.234948in}{2.167176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234948in}{2.172019in}}{\pgfqpoint{3.231549in}{2.175066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228151in}{2.178126in}}{\pgfqpoint{3.222695in}{2.178126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218828in}{2.178126in}}{\pgfqpoint{3.214531in}{2.176785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210247in}{2.175444in}}{\pgfqpoint{3.205365in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{3.205365in}{2.181017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210326in}{2.183009in}}{\pgfqpoint{3.214635in}{2.184025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218958in}{2.185040in}}{\pgfqpoint{3.222539in}{2.185040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231979in}{2.185040in}}{\pgfqpoint{3.237591in}{2.180314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.175600in}}{\pgfqpoint{3.243203in}{2.167710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243203in}{2.163960in}}{\pgfqpoint{3.241797in}{2.160600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240404in}{2.157254in}}{\pgfqpoint{3.236693in}{2.152697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235677in}{2.151512in}}{\pgfqpoint{3.230221in}{2.145874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224779in}{2.140236in}}{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.214844in}{2.130105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.269373in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{3.260780in}{2.133530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.162137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296670in}{2.162749in}}{\pgfqpoint{3.298454in}{2.163048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300251in}{2.163348in}}{\pgfqpoint{3.302048in}{2.163348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312217in}{2.163348in}}{\pgfqpoint{3.318154in}{2.157775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.152202in}}{\pgfqpoint{3.324105in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324105in}{2.132879in}}{\pgfqpoint{3.317998in}{2.127436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311891in}{2.122006in}}{\pgfqpoint{3.300785in}{2.122006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296956in}{2.122006in}}{\pgfqpoint{3.292985in}{2.122658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289027in}{2.123309in}}{\pgfqpoint{3.284795in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.132879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288454in}{2.130887in}}{\pgfqpoint{3.292360in}{2.129910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{2.128934in}}{\pgfqpoint{3.300615in}{2.128934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.128934in}}{\pgfqpoint{3.311761in}{2.132631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.136329in}}{\pgfqpoint{3.315876in}{2.142684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315876in}{2.149025in}}{\pgfqpoint{3.311761in}{2.152723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307660in}{2.156434in}}{\pgfqpoint{3.300615in}{2.156434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297321in}{2.156434in}}{\pgfqpoint{3.294040in}{2.155704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290771in}{2.154975in}}{\pgfqpoint{3.287360in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.183947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{3.377970in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.342619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.344116in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.356200in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{3.368283in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{2.168764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.258429in}{2.098377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266724in}{2.098377in}}{\pgfqpoint{3.271073in}{2.094510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.090642in}}{\pgfqpoint{3.275435in}{2.083194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275435in}{2.073181in}}{\pgfqpoint{3.269002in}{2.067609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262570in}{2.062036in}}{\pgfqpoint{3.250942in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.240604in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathlineto{\pgfqpoint{3.239419in}{2.098377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{3.252284in}{2.068793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259276in}{2.068793in}}{\pgfqpoint{3.263013in}{2.072374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.075955in}}{\pgfqpoint{3.266763in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266763in}{2.086892in}}{\pgfqpoint{3.264224in}{2.089249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261685in}{2.091619in}}{\pgfqpoint{3.257088in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{2.091619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.285795in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{2.023950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612435in}{2.037991in}}%
\pgfpathlineto{\pgfqpoint{2.215322in}{2.037991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.229210in}{2.037991in}}{\pgfqpoint{2.229210in}{2.051880in}}%
\pgfpathlineto{\pgfqpoint{2.229210in}{2.374562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.229210in}{2.388451in}}{\pgfqpoint{2.215322in}{2.388451in}}%
\pgfpathlineto{\pgfqpoint{0.612435in}{2.388451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598547in}{2.388451in}}{\pgfqpoint{0.598547in}{2.374562in}}%
\pgfpathlineto{\pgfqpoint{0.598547in}{2.051880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598547in}{2.037991in}}{\pgfqpoint{0.612435in}{2.037991in}}%
\pgfpathlineto{\pgfqpoint{0.612435in}{2.037991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.312297in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrowNoFreq{\textbf{Dataset}}{OD/ID/H (mm)}{T ($^\circ$C)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.253269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.253269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.228964in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrowNoFreq{This Work}{12.74/7.98/6.34}{24.8}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.169936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.169936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.145630in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrowNoFreq{Mfgr (DMEGC)\cite{dmegc_dmr51w-revb_material_characteristics_2018}}{12.5/7.5/7.0}{25.0}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.086603in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.086603in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.086603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.086603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.062297in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrowNoFreq{CPES\cite{nabih_core_2026}}{12.5/7.5/7.0}{25.0}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data_comparison/plots/core_loss/pgf/PowerLoss_ML91S_3000kHz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \newcommand{\legendrow}[4]{%
%%     \makebox[8.0em][l]{#1}%
%%     \makebox[7.0em][l]{#2}%
%%     \makebox[5.5em][r]{#3}%
%%     \makebox[8.0em][r]{#4}%
%%   }
%%   \newcommand{\legendrowNoFreq}[3]{%
%%     \makebox[8.0em][l]{#1}%
%%     \makebox[7.0em][l]{#2}%
%%     \makebox[5.5em][r]{#3}%
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/nickk/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.479250in}{2.433173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664818in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.664818in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664818in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664818in,y=0.251744in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809071in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{1.809071in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809071in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809071in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478415in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{2.478415in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478415in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478415in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953323in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{2.953323in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953323in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953323in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321690in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.321690in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321690in}{0.348966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321690in,y=0.273966in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016537in,y=0.109769in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak Effective Flux $\hat{B}_e \left[ mT \right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.921156in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.921156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.921156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311652in, y=0.887398in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.052428in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.052428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.052428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260002in, y=2.018671in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.470978in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.470978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.470978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.580609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.580609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.670185in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.670185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.670185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.745920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.745920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.811525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.811525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.869392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{0.869392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.261703in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.261703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.261703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.460910in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.460910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.460910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.602250in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.602250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.602250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.711881in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.711881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.711881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.801457in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.801457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.801457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.877192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.877192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.942797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{1.942797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.000664in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.000664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.000664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.392975in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.392975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563824in}{2.392975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260002in,y=1.386069in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volumetric Core Loss $P_V  \left[\frac{mW}{cm^3}\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187703in}{0.490084in}}%
\pgfpathlineto{\pgfqpoint{1.907684in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.505795in}}%
\pgfpathlineto{\pgfqpoint{2.802890in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{1.857014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187703in}{0.490084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907684in}{0.999507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292796in}{1.290697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568519in}{1.505795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802890in}{1.691092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005921in}{1.857014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095373in}{1.362973in}}%
\pgfpathlineto{\pgfqpoint{2.388292in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{2.669243in}{1.769586in}}%
\pgfpathlineto{\pgfqpoint{3.050044in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{3.337185in}{2.315996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095373in}{1.362973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388292in}{1.595332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669243in}{1.769586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050044in}{2.072741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337185in}{2.315996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135533in}{0.490084in}}%
\pgfpathlineto{\pgfqpoint{1.238275in}{0.490084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855514in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{0.999507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240626in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.290697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516348in}{1.505795in}}%
\pgfpathlineto{\pgfqpoint{2.619091in}{1.505795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750720in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{2.853462in}{1.691092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953751in}{1.857014in}}%
\pgfpathlineto{\pgfqpoint{3.056493in}{1.857014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187703in}{0.444178in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{0.532065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907684in}{0.954070in}}%
\pgfpathlineto{\pgfqpoint{1.907684in}{1.041095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292796in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.332088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568519in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.547221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802890in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.802890in}{1.732693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005921in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{1.898800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814922in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{2.181463in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{2.477754in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{2.969086in}{1.979340in}}%
\pgfpathlineto{\pgfqpoint{3.335743in}{2.328891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814922in}{1.038732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181463in}{1.343794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477754in}{1.566235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969086in}{1.979340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335743in}{2.328891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695889in}{0.443248in}}%
\pgfpathlineto{\pgfqpoint{1.823861in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{2.493479in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{2.871252in}{2.001604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563824in}{0.348966in}}{\pgfqpoint{2.905426in}{2.074207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695889in}{0.443248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823861in}{1.201693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493479in}{1.729323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871252in}{2.001604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.348966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{2.423173in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.423173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612435in}{1.954658in}}%
\pgfpathlineto{\pgfqpoint{2.805608in}{1.954658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.819497in}{1.954658in}}{\pgfqpoint{2.819497in}{1.968547in}}%
\pgfpathlineto{\pgfqpoint{2.819497in}{2.374562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.819497in}{2.388451in}}{\pgfqpoint{2.805608in}{2.388451in}}%
\pgfpathlineto{\pgfqpoint{0.612435in}{2.388451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598547in}{2.388451in}}{\pgfqpoint{0.598547in}{2.374562in}}%
\pgfpathlineto{\pgfqpoint{0.598547in}{1.968547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598547in}{1.954658in}}{\pgfqpoint{0.612435in}{1.954658in}}%
\pgfpathlineto{\pgfqpoint{0.612435in}{1.954658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.312297in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrow{\textbf{Dataset}}{OD/ID/H (mm)}{T ($^\circ$C)}{Frequency (Hz)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.253269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.253269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.228964in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrow{Bayliss et al. 2021}{nan/nan/nan}{nan}{3000000}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.169936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.169936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.145630in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrow{This Work}{8.0/4.0/2.0}{24.9}{3030303}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.086603in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.086603in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.086603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.086603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=2.062297in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrow{Mfgr (Proterial)}{14.0/7.0/5.0}{23.0}{3000000}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605491in}{2.003269in}}%
\pgfpathlineto{\pgfqpoint{0.654102in}{2.003269in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{2.003269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654102in}{2.003269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709658in,y=1.978964in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\legendrow{CPES\cite{nabih_core_2026}}{14.0/7.0/5.0}{25.0}{3000000}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

